Approaching Massive MIMO Performance with Reconfigurable Intelligent Surfaces: We Do Not Need Many Antennas

This paper considers an antenna structure where a (non-large) array of radiating elements is placed at short distance in front of a reconfigurable intelligent surface (RIS), herein nicknamed reconfigurable intelligent base station (RIBS). We firstly derive a closed-form expression for the channel between the array of radiating elements and the RIS that captures the near-field effects, and give some considerations on the channel hardening and favorable propagation in this scenario. Focusing on both active and passive RIS, we describe channel estimation and downlink signal processing techniques suitable for the RIBS structure. Additionally, we formulate and solve an optimization problem aimed at maximizing the fairness among the users with respect to the downlink power coefficients and RIS configuration both in the cases of active and passive RIBS. Numerical results show that the proposed structure is effective and capable of outperforming conventional non-RIS aided MIMO systems, especially in the case of active RIBS. The proposed antenna structure is thus shown to be able to approach massive MIMO performance levels in a cost-effective way with reduced hardware resources.

==> fig/RIBS.tex <==
\tikzset {_q7xzgkamo/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{-23 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_3jcu0cz6i}{150bp}{rgb(0bp)=(1,0,0);
rgb(37.5bp)=(1,0,0);
rgb(43.75bp)=(1,1,0);
rgb(50bp)=(0.02,0.76,1);
rgb(56.25bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}

% Gradient Info
  
\tikzset {_6twq0hqa4/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_h1f5ktwi3}{150bp}{rgb(0bp)=(1,0.99,0.92);
rgb(37.5bp)=(1,0.99,0.92);
rgb(62.5bp)=(0.95,0.85,0.21);
rgb(100bp)=(0.95,0.85,0.21)}

% Gradient Info
  
\tikzset {_gl1m40bbq/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_4i90ziygl}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}

% Gradient Info
  
\tikzset {_bm6za6y7b/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_96ealr2rs}{150bp}{rgb(0bp)=(1,1,1);
rgb(37.5bp)=(1,1,1);
rgb(62.5bp)=(0.39,0.58,0.76);
rgb(100bp)=(0.39,0.58,0.76)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,392); %set diagram left start at 0, and has height of 392

%Straight Lines [id:da885086872985966] 
\draw    (271.59,273.83) -- (182.86,308.94) ;
\draw [shift={(181,309.67)}, rotate = 338.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3060510302484618] 
\draw    (283.79,273.83) -- (461.04,310.27) ;
\draw [shift={(463,310.67)}, rotate = 191.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6775041826711992] 
\draw    (274.76,273.28) -- (274.76,33.91) ;
\draw [shift={(274.76,31.91)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Can [id:dp8236288064810102] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (282.68,79.98) -- (282.68,273.83) .. controls (282.68,274.75) and (280.2,275.5) .. (277.13,275.5) .. controls (274.07,275.5) and (271.59,274.75) .. (271.59,273.83) -- (271.59,79.98) .. controls (271.59,79.06) and (274.07,78.31) .. (277.13,78.31) .. controls (280.2,78.31) and (282.68,79.06) .. (282.68,79.98) .. controls (282.68,80.89) and (280.2,81.64) .. (277.13,81.64) .. controls (274.07,81.64) and (271.59,80.89) .. (271.59,79.98) ;
%Shape: Cube [id:dp7583611894123619] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (335.32,87.83) -- (330.43,84.02) -- (227.85,115.22) -- (228.34,186.86) -- (233.22,190.67) -- (335.8,159.47) -- cycle ; \draw   (227.85,115.22) -- (232.73,119.03) -- (335.32,87.83) ; \draw   (232.73,119.03) -- (233.22,190.67) ;
%Shape: Parallelogram [id:dp766775587897065] 
\path  [shading=_3jcu0cz6i,_q7xzgkamo] (335.57,159.54) -- (335.18,87.92) -- (233.15,119.17) -- (233.54,190.78) -- cycle ; % for fading 
 \draw   (335.57,159.54) -- (335.18,87.92) -- (233.15,119.17) -- (233.54,190.78) -- cycle ; % for border 

%Straight Lines [id:da44178312618194027] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (335.52,96.87) -- (232.62,127.81) ;
%Straight Lines [id:da750958139741251] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (334.73,106.62) -- (233.54,136.69) ;
%Straight Lines [id:da7195810121781299] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (334.8,115.62) -- (233.61,145.7) ;
%Straight Lines [id:da9390512148041363] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (334.72,125.72) -- (233.53,155.8) ;
%Straight Lines [id:da04160621900029726] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (334.87,134.56) -- (233.68,164.64) ;
%Straight Lines [id:da14414487692884337] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (334.87,144.2) -- (233.68,174.27) ;
%Straight Lines [id:da5095918980452103] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (334.87,152.89) -- (233.68,182.97) ;
%Straight Lines [id:da020787076908496127] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (241.76,116.61) -- (242.23,188.28) ;
%Straight Lines [id:da9154818567832828] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (251.16,114.26) -- (251.63,185.93) ;
%Straight Lines [id:da4530820385299499] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260.8,111.21) -- (261.27,182.87) ;
%Straight Lines [id:da13049026987511314] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (269.26,108.39) -- (269.73,180.05) ;
%Straight Lines [id:da16424625766879308] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (288.76,102.04) -- (289.23,173.71) ;
%Straight Lines [id:da5730765582391444] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (298.16,99.53) -- (298.63,171.19) ;
%Straight Lines [id:da11853213928666362] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (307.32,96.24) -- (307.79,167.9) ;
%Straight Lines [id:da409755097718131] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (316.95,93.18) -- (317.42,164.85) ;
%Straight Lines [id:da4646826983824024] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (326.35,90.56) -- (326.82,162.23) ;
%Shape: Ellipse [id:dp48762273480917817] 
\draw   (311.39,351.97) .. controls (311.39,350.93) and (312.23,350.09) .. (313.27,350.09) .. controls (314.3,350.09) and (315.15,350.93) .. (315.15,351.97) .. controls (315.15,353.01) and (314.3,353.85) .. (313.27,353.85) .. controls (312.23,353.85) and (311.39,353.01) .. (311.39,351.97) -- cycle ;
%Rounded Rect [id:dp9177362109351943] 
\draw   (317.12,332.24) .. controls (318.63,332.24) and (319.85,333.46) .. (319.85,334.96) -- (319.85,353.95) .. controls (319.85,355.45) and (318.63,356.67) .. (317.12,356.67) -- (308.94,356.67) .. controls (307.44,356.67) and (306.22,355.45) .. (306.22,353.95) -- (306.22,334.96) .. controls (306.22,333.46) and (307.44,332.24) .. (308.94,332.24) -- cycle ;

%Shape: Ellipse [id:dp11825703820559585] 
\draw   (360.26,328.61) .. controls (360.26,327.57) and (361.1,326.73) .. (362.14,326.73) .. controls (363.18,326.73) and (364.02,327.57) .. (364.02,328.61) .. controls (364.02,329.65) and (363.18,330.49) .. (362.14,330.49) .. controls (361.1,330.49) and (360.26,329.65) .. (360.26,328.61) -- cycle ;
%Rounded Rect [id:dp716306036676527] 
\draw   (365.99,307.94) .. controls (367.5,307.94) and (368.72,309.16) .. (368.72,310.66) -- (368.72,329.65) .. controls (368.72,331.15) and (367.5,332.37) .. (365.99,332.37) -- (357.81,332.37) .. controls (356.31,332.37) and (355.09,331.15) .. (355.09,329.65) -- (355.09,310.66) .. controls (355.09,309.16) and (356.31,307.94) .. (357.81,307.94) -- cycle ;

%Shape: Ellipse [id:dp23767787301574228] 
\draw   (412.45,332.13) .. controls (412.45,331.09) and (413.29,330.25) .. (414.33,330.25) .. controls (415.37,330.25) and (416.21,331.09) .. (416.21,332.13) .. controls (416.21,333.16) and (415.37,334.01) .. (414.33,334.01) .. controls (413.29,334.01) and (412.45,333.16) .. (412.45,332.13) -- cycle ;
%Rounded Rect [id:dp6833645781644544] 
\draw   (418.18,312.39) .. controls (419.69,312.39) and (420.91,313.61) .. (420.91,315.11) -- (420.91,334.1) .. controls (420.91,335.6) and (419.69,336.82) .. (418.18,336.82) -- (410,336.82) .. controls (408.5,336.82) and (407.28,335.6) .. (407.28,334.1) -- (407.28,315.11) .. controls (407.28,313.61) and (408.5,312.39) .. (410,312.39) -- cycle ;

%Shape: Polygon Curved [id:ds9515412033599935] 
\path  [shading=_h1f5ktwi3,_6twq0hqa4] (253.31,175.66) .. controls (259.06,191.58) and (310.28,317.65) .. (299.08,324.72) .. controls (287.89,331.8) and (258.29,203.78) .. (252.26,183.08) .. controls (246.23,162.39) and (247.56,159.74) .. (253.31,175.66) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (253.31,175.66) .. controls (259.06,191.58) and (310.28,317.65) .. (299.08,324.72) .. controls (287.89,331.8) and (258.29,203.78) .. (252.26,183.08) .. controls (246.23,162.39) and (247.56,159.74) .. (253.31,175.66) -- cycle ; % for border 

%Shape: Polygon Curved [id:ds414527464587934] 
\path  [shading=_4i90ziygl,_gl1m40bbq] (340.77,168.38) .. controls (356.7,193.79) and (412.71,292.66) .. (408.01,305.04) .. controls (403.3,317.41) and (346.41,191.84) .. (338.5,174.07) .. controls (330.6,156.31) and (324.84,142.97) .. (340.77,168.38) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (340.77,168.38) .. controls (356.7,193.79) and (412.71,292.66) .. (408.01,305.04) .. controls (403.3,317.41) and (346.41,191.84) .. (338.5,174.07) .. controls (330.6,156.31) and (324.84,142.97) .. (340.77,168.38) -- cycle ; % for border 

%Shape: Cube [id:dp6667825222034638] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (376.65,94.76) -- (372.33,92.52) -- (306.04,113.57) -- (315.22,142.49) -- (319.55,144.73) -- (385.84,123.68) -- cycle ; \draw   (306.04,113.57) -- (310.37,115.81) -- (376.65,94.76) ; \draw   (310.37,115.81) -- (319.55,144.73) ;
%Shape: Polygon [id:ds22931086742078666] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (271.59,79.98) -- (277.13,81.64) -- (282.68,79.98) -- (356.43,100.87) -- (330.11,109.33) -- cycle ;
%Straight Lines [id:da942939207602431] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (351.58,117.76) -- (391,81.67) ;
\draw [shift={(349.85,119.35)}, rotate = 317.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7413005186641615] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (259.36,145.39) -- (212,98.67) ;
\draw [shift={(261.03,147.04)}, rotate = 224.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Polygon Curved [id:ds032071145521277655] 
\path  [shading=_96ealr2rs,_bm6za6y7b] (294.44,145.58) .. controls (305.06,163.72) and (366.01,285.55) .. (359.9,297.3) .. controls (353.79,309.04) and (295.3,161.25) .. (288.69,142.93) .. controls (282.08,124.6) and (283.83,127.45) .. (294.44,145.58) -- cycle ; % for fading 
 \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (294.44,145.58) .. controls (305.06,163.72) and (366.01,285.55) .. (359.9,297.3) .. controls (353.79,309.04) and (295.3,161.25) .. (288.69,142.93) .. controls (282.08,124.6) and (283.83,127.45) .. (294.44,145.58) -- cycle ; % for border 



% Text Node
\draw (287.5,22.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle y$};
% Text Node
\draw (200.55,304.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x$};
% Text Node
\draw (463.34,281.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z$};
% Text Node
\draw (141.29,74.51) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle N_{\text{R}}$-elements RIS};
% Text Node
\draw (343.01,59.38) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{82.16pt}\setlength\topsep{0pt}
\begin{flushright}
 $\displaystyle N_{\text{A}}$-antennas BS
\end{flushright}

\end{minipage}};


\end{tikzpicture}

==> fig/back_view.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Parallelogram [id:dp8351022171016198] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (349.33,82.94) -- (358.4,82.92) -- (358.07,97.86) -- (349,97.87) -- cycle ;
%Shape: Parallelogram [id:dp3625122206612186] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (357.84,97.94) -- (366.81,97.92) -- (366.83,111.52) -- (357.87,111.54) -- cycle ;
%Shape: Parallelogram [id:dp5719417461338678] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (358.95,82.88) -- (368.19,82.86) -- (367,97.92) -- (357.76,97.94) -- cycle ;
%Shape: Parallelogram [id:dp9225373429004606] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (263.56,83.57) -- (274.75,83.55) -- (276.25,97.69) -- (265.07,97.71) -- cycle ;
%Shape: Trapezoid [id:dp745356530209839] 
\draw   (368.25,82.9) -- (364,138.55) -- (268.53,139.16) -- (263.56,83.57) -- cycle ;
%Shape: Rectangle [id:dp7613498643099612] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (227.07,124.12) -- (412.67,124.12) -- (412.67,243.9) -- (227.07,243.9) -- cycle ;
%Shape: Circle [id:dp08131950021396728] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (313.3,199.91) .. controls (313.3,197.26) and (315.45,195.11) .. (318.1,195.11) .. controls (320.75,195.11) and (322.9,197.26) .. (322.9,199.91) .. controls (322.9,202.56) and (320.75,204.71) .. (318.1,204.71) .. controls (315.45,204.71) and (313.3,202.56) .. (313.3,199.91) -- cycle ;
%Shape: Axis 2D [id:dp04698703912746782] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (302,199.91) -- (429.2,199.91)(318.1,60.35) -- (318.1,216.1) (422.2,194.91) -- (429.2,199.91) -- (422.2,204.91) (313.1,67.35) -- (318.1,60.35) -- (323.1,67.35)  ;
%Straight Lines [id:da4282558706935742] 
\draw    (275.2,83.72) -- (278.2,124.6) ;
%Straight Lines [id:da5555503849194208] 
\draw    (286.8,83.32) -- (289.8,124.6) ;
%Straight Lines [id:da433698242814053] 
\draw    (298,83.32) -- (300.6,123.8) ;
%Straight Lines [id:da2961164316810425] 
\draw    (309.6,83.72) -- (311.4,124.2) ;
%Straight Lines [id:da3807468738816815] 
\draw    (326.4,83.72) -- (325.4,123.8) ;
%Straight Lines [id:da5119324520801298] 
\draw    (337.6,83.32) -- (337,123.8) ;
%Straight Lines [id:da36808392233149134] 
\draw    (349.2,82.92) -- (347.8,123.8) ;
%Straight Lines [id:da5106275526571558] 
\draw    (358.4,82.92) -- (357,123.8) ;
%Straight Lines [id:da8534665140294184] 
\draw    (264.8,97.92) -- (367,97.92) ;
%Straight Lines [id:da7053824571619971] 
\draw    (266.2,111.8) -- (366.6,112.2) ;

%Straight Lines [id:da6450358003756707] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (262.85,79.8) -- (271.65,79.8) ;
\draw [shift={(275.65,79.8)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
%Straight Lines [id:da4177514460619536] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (260,83.2) -- (260.94,95.21) ;
\draw [shift={(261.25,99.2)}, rotate = 265.53] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
%Straight Lines [id:da06462500959598927] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (223.5,123.7) -- (223.5,141.2) ;
\draw [shift={(223.5,145.2)}, rotate = 270] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
%Straight Lines [id:da6362706239308198] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (226.9,120.37) -- (245,120.37) ;
\draw [shift={(249,120.37)}, rotate = 180] [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
%Shape: Rectangle [id:dp5944557386828482] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (229.4,126.12) -- (250,126.12) -- (250,145.7) -- (229.4,145.7) -- cycle ;
%Shape: Rectangle [id:dp9519574388387411] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (229.4,146.7) -- (250,146.7) -- (250,166.28) -- (229.4,166.28) -- cycle ;
%Shape: Rectangle [id:dp45295430366580547] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (251,126.12) -- (271.6,126.12) -- (271.6,145.7) -- (251,145.7) -- cycle ;
%Shape: Rectangle [id:dp4401712347333022] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (250.73,146.79) -- (271.6,146.79) -- (271.33,166.37) -- (250.73,166.37) -- cycle ;
%Straight Lines [id:da9137552877364477] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (275.3,134.91) -- (275.2,155.58) ;
\draw [shift={(275.2,155.58)}, rotate = 270.28] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
\draw [shift={(275.3,134.91)}, rotate = 270.28] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%Straight Lines [id:da4002214666406254] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (238.7,170.49) -- (260.2,170.58) ;
\draw [shift={(260.2,170.58)}, rotate = 180.24] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
\draw [shift={(238.7,170.49)}, rotate = 180.24] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%Straight Lines [id:da22582849409188954] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (371.63,89.91) -- (370,107.53) ;
\draw [shift={(370,107.53)}, rotate = 275.3] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
\draw [shift={(371.63,89.91)}, rotate = 275.3] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%Straight Lines [id:da42241563815387284] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (353.37,78.16) -- (364.67,78.16) ;
\draw [shift={(364.67,78.16)}, rotate = 180] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
\draw [shift={(353.37,78.16)}, rotate = 180] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;


% Text Node
\draw (302,203) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle z$};
% Text Node
\draw (427,202) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle x$};
% Text Node
\draw (299.7,56.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle y$};
% Text Node
\draw (231,223) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle N_{\text{R}}$-elements RIS};
% Text Node
\draw (255.73,38.12) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{82.89pt}\setlength\topsep{0pt}
\begin{flushright}
 $\displaystyle N_{\text{A}}$-antennas array
\end{flushright}

\end{minipage}};
% Text Node
\draw (265.7,58.6) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \Delta _{\text{A}}^{\text{h}}$};
% Text Node
\draw (237.7,79.1) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \Delta _{\text{A}}^{\text{v}}$};
% Text Node
\draw (215,98) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \Delta _{\text{R}}^{\text{h}}$};
% Text Node
\draw (198.7,124.6) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \Delta _{\text{R}}^{\text{v}}$};
% Text Node
\draw (240.7,173.49) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle d_{\text{R}}^{\text{h}}$};
% Text Node
\draw (278.7,133.93) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle d_{\text{R}}^{\text{v}}$};
% Text Node
\draw (376.03,88.6) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle d_{\text{A}}^{\text{v}}$};
% Text Node
\draw (358.37,57.16) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle d_{\text{A}}^{\text{h}}$};


\end{tikzpicture}

==> fig/side_view.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Axis 2D [id:dp598183865978593] 
\draw  (192,236.47) -- (414.8,236.47)(241.8,49) -- (241.8,249.47) (407.8,231.47) -- (414.8,236.47) -- (407.8,241.47) (236.8,56) -- (241.8,49) -- (246.8,56)  ;
%Shape: Rectangle [id:dp5758210274502982] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (239.8,100) -- (244.8,100) -- (244.8,169.47) -- (239.8,169.47) -- cycle ;
%Straight Lines [id:da16896463979142173] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (193.33,99.28) -- (193.33,235) ;
\draw [shift={(193.33,99.28)}, rotate = 270] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5824550600734693] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (244.8,100) -- (301.27,100) ;
%Straight Lines [id:da050406300807825044] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (308.27,67.88) -- (308.27,106.67) ;
%Shape: Rectangle [id:dp23835118346405104] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (292.3,88.3) -- (296.1,85.64) -- (313.69,110.67) -- (309.89,113.34) -- cycle ;
%Straight Lines [id:da20500207207968546] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (213.27,133.67) -- (213.27,236.21) ;
\draw [shift={(213.27,133.67)}, rotate = 270] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Circle [id:dp602327296185726] 
\draw   (356.47,192.57) .. controls (356.47,191.46) and (357.36,190.57) .. (358.47,190.57) .. controls (359.57,190.57) and (360.47,191.46) .. (360.47,192.57) .. controls (360.47,193.67) and (359.57,194.57) .. (358.47,194.57) .. controls (357.36,194.57) and (356.47,193.67) .. (356.47,192.57) -- cycle ;
%Rounded Rect [id:dp7350450839779088] 
\draw   (362.57,171.57) .. controls (364.17,171.57) and (365.47,172.87) .. (365.47,174.47) -- (365.47,194.67) .. controls (365.47,196.27) and (364.17,197.57) .. (362.57,197.57) -- (353.87,197.57) .. controls (352.27,197.57) and (350.97,196.27) .. (350.97,194.67) -- (350.97,174.47) .. controls (350.97,172.87) and (352.27,171.57) .. (353.87,171.57) -- cycle ;
%Straight Lines [id:da806972492741536] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (383.27,184.48) -- (383.27,236.61) ;
\draw [shift={(383.27,184.48)}, rotate = 270] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da09054582080067286] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (252.68,137.28) .. controls (291.88,162.08) and (314.68,159.28) .. (341.88,181.67) ;
%Curve Lines [id:da5236372201302932] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (252,126.31) .. controls (269,115.48) and (281,109.48) .. (296.48,103.68) ;
%Shape: Arc [id:dp5132964934532174] 
\draw  [draw opacity=0] (300.52,91.74) .. controls (300.81,89.76) and (301.76,88.14) .. (303.4,87.18) .. controls (304.82,86.34) and (306.59,86.09) .. (308.5,86.36) -- (312.79,98.98) -- cycle ; \draw   (300.52,91.74) .. controls (300.81,89.76) and (301.76,88.14) .. (303.4,87.18) .. controls (304.82,86.34) and (306.59,86.09) .. (308.5,86.36) ;  
%Straight Lines [id:da4308414958101341] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (308.27,63.88) -- (241.2,63.88) ;
\draw [shift={(308.27,63.88)}, rotate = 360] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Shape: Circle [id:dp13964388453135168] 
\draw   (237,236.47) .. controls (237,233.82) and (239.15,231.67) .. (241.8,231.67) .. controls (244.45,231.67) and (246.6,233.82) .. (246.6,236.47) .. controls (246.6,239.13) and (244.45,241.27) .. (241.8,241.27) .. controls (239.15,241.27) and (237,239.13) .. (237,236.47) -- cycle ;


% Text Node
\draw (328,202) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle k$-th UE};
% Text Node
\draw (373,161) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$\displaystyle h_{\text{UE}}$};
% Text Node
\draw (182,74) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$\displaystyle h_{\text{BS}}$};
% Text Node
\draw (201,111) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$\displaystyle h_{\text{RIS}}$};
% Text Node
\draw (295,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \alpha $};
% Text Node
\draw (277,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{H}$};
% Text Node
\draw (313,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{h}_{k}$};
% Text Node
\draw (416,236) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z$};
% Text Node
\draw (222,37) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle y$};
% Text Node
\draw (271,44) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$\displaystyle D$};
% Text Node
\draw (248,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathbf{P}$};
% Text Node
\draw    (333.8,77) -- (403.8,77) -- (403.8,135.6) -- (333.8,135.6) -- cycle  ;
\draw (400.8,131.6) node [anchor=south east] [inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{44.57pt}\setlength\topsep{0pt}
\begin{center}
{\normalsize cascaded }\\{\normalsize channel}\\$\displaystyle \mathbf{HPh}_{k}$
\end{center}

\end{minipage}};
% Text Node
\draw (226,242) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x$};


\end{tikzpicture}
